Chemistry of nebulae around binary post-AGB stars: A molecular survey of mm-wave lines

Context. There is a class of binary post-asymptotic giant branch (post-AGB) stars that exhibit remarkable near-infrared (NIR) excess. Such stars are surrounded by Keplerian or quasi-Keplerian disks, as well as extended outflows composed of gas escaping from the disk. This class can be subdivided into disk- and outflow-dominated sources, depending on whether it is the disk or the outflow that represents most of the nebular mass, respectively. The chemistry of this type of source has been practically unknown thus far. Methods. We focused our observations on the 1.3, 2, 3 mm bands of the 30 m IRAM telescope and on the 7 and 13 mm bands of the 40 m Yebes telescope. Our observations add up around 600 hours of telescope time. Results. We present the first single-dish molecular survey of mm-wave lines in nebulae around binary post-AGB stars. We conclude that the molecular content is relatively low in nebulae around binary post-AGB stars, as their molecular lines and abundances are especially weaker compared with AGB stars. This fact is very significant in those sources where the Keplerian disk is the dominant component of the nebula. The study of their chemistry allows us to classify nebulae around AC Her, the Red Rectangle, AI CMi, R Sct, and IRAS 20056+1834 as O-rich, while that of 89 Her is probably C-rich. The calculated abundances of the detected species other than CO are particularly low compared with AGB stars. The initial stellar mass derived from the 17O/18O ratio for the Red Rectangle and 89 Her is compatible with the central total stellar mass derived from previous mm-wave interferometric maps. The very low 12CO/13CO ratios found in binary post-AGB stars reveal a high 13CO abundance compared to AGB and other post-AGB stars.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]

       \cdoop         &              \vcero         &             \dosuno         &   $\leq$\,4.6E-02         &   1.5E-02         &   $\leq$\,1.0E-01         &   3.4E-02         &      0.53         &   $-$         &   Not detected        \\
              \cdsop         &              \vcero         &             \dosuno         &   $\leq$\,4.6E-02         &   1.5E-02         &   $\leq$\,1.0E-01         &   3.4E-02         &      0.52         &   $-$         &   Not detected        \\
                 SiO         &              \vcero         &            \unocero         &   $\leq$\,2.2E-02         &   7.3E-03         &   $\leq$\,4.9E-02         &   1.6E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.6E-02         &   5.2E-03         &   $\leq$\,3.5E-02         &   1.2E-02         &      0.67         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,5.4E-02         &   1.8E-02         &   $\leq$\,1.2E-01         &   4.0E-02         &      0.54         &   $-$         &   Not detected        \\
                             &               \vuno         &            \unocero         &   $\leq$\,2.4E-02         &   7.9E-03         &   $\leq$\,5.3E-02         &   1.8E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   1.7E-02         &   5.1E-03         &   2.1E-02         &   9.1E-03         &      0.68         &      0.41         &      Tentative        \\
                             &               \vdos         &            \unocero         &   $\leq$\,2.6E-02         &   8.6E-03         &   $\leq$\,5.8E-02         &   1.9E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.5E-02         &   5.1E-03         &   $\leq$\,3.4E-02         &   1.1E-02         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   $\leq$\,2.4E-02         &   7.9E-03         &   $\leq$\,5.3E-02         &   1.8E-02         &      0.55         &   $-$         &   Not detected        \\
               \vsio         &              \vcero         &            \unocero         &   $\leq$\,3.0E-02         &   9.9E-03         &   $\leq$\,6.7E-02         &   2.2E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &            \unocero         &   $\leq$\,1.6E-02         &   5.4E-03         &   $\leq$\,3.6E-02         &   1.2E-02         &      0.68         &   $-$        &   Not detected        \\
               \tsio         &              \vcero         &            \unocero         &   $\leq$\,2.4E-02         &   8.0E-03         &   $\leq$\,5.4E-02         &   1.8E-02         &      0.54         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.8E-02         &   6.0E-03         &   $\leq$\,4.0E-02         &   1.3E-02         &      0.69         &   $-$         &   Not detected        \\
                 HCN         &              \vcero         &            \unocero         &   $\leq$\,1.2E-02         &   4.1E-03         &   $\leq$\,2.7E-02         &   9.2E-03         &      0.66         &   $-$         &   Not detected        \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,1.0E-02         &   3.5E-03         &   $\leq$\,2.3E-02         &   7.7E-03         &      0.65         &   $-$         &   Not detected        \\
               \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,1.3E-02         &   4.2E-03         &   $\leq$\,2.8E-02         &   9.4E-03         &      0.64         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,1.6E-02         &   5.4E-03         &   $\leq$\,3.6E-02         &   1.2E-02         &      0.68         &   $-$         &   Not detected        \\
               \hcom         &              \vcero         &            \unocero         &   $\leq$\,1.2E-02         &   4.1E-03         &   $\leq$\,2.8E-02         &   9.3E-03         &      0.66         &   $-$         &   Not detected        \\
                 SiS         &              \vcero         &             \dosuno         &   $\leq$\,1.8E-02         &   5.9E-03         &   $\leq$\,4.0E-02         &   1.3E-02         &      0.63         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,1.2E-02         &   4.1E-03         &   $\leq$\,2.8E-02         &   9.2E-03         &      0.65         &   $-$         &   Not detected        \\
                             &                             &          \ochosiete         &   $\leq$\,3.0E-02         &   9.8E-03         &   $\leq$\,6.6E-02         &   2.2E-02         &      0.81         &   $-$         &   Not detected        \\
                             &               \vuno         &          \ochosiete         &   $\leq$\,2.6E-02         &   8.8E-03         &   $\leq$\,5.9E-02         &   2.0E-02         &      0.81         &   $-$         &   Not detected        \\
                  SO         &              \vcero         &              \trsou         &   $\leq$\,1.6E-02         &   5.4E-03         &   $\leq$\,3.6E-02         &   1.2E-02         &      0.68         &   $-$         &   Not detected        \\              
                             &                             &              \trsoc         &   $\leq$\,4.5E-02         &   1.5E-02         &   $\leq$\,1.0E-01         &   3.3E-02         &      0.53         &  $-$          &   Not detected        \\              
                 \sod         &              \vcero            & \trsodos         &   $\leq$\,2.9E-02         &   9.6E-03         &   $\leq$\,6.4E-02         &   2.1E-02         &      0.80         &   $-$        &   Not detected        \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,3.9E-02         &   1.3E-02         &   $\leq$\,8.7E-02         &   2.9E-02         &      0.93         &   $-$         &   Not detected        \\
                             &                             &            \tresdos         &   $\leq$\,2.8E-02         &   9.2E-03         &   $\leq$\,6.2E-02         &   2.1E-02         &      0.80         &   $-$         &   Not detected        \\
               \agua         &              \vcero         &             \tragua         &   $\leq$\,1.1E-01         &   3.6E-02         &   $\leq$\,2.4E-01         &   8.1E-02         &      0.82         &   $-$         &   Not detected        \\

\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]

              \cdoop         &              \vcero         &             \dosuno         &   1.7E-01         &   2.4E-02         &   9.5E-01         &   6.5E-02         &      0.53         &     $-$0.64         &                       \\
              \cdsop         &              \vcero         &             \dosuno         &   1.8E-01         &   2.4E-02         &   7.9E-01         &   4.8E-02         &      0.52         &     $-$0.59         &                       \\
                 SiO         &              \vcero         &            \unocero         &   $\leq$\,2.4E-02         &   8.0E-03         &   $\leq$\,5.3E-02         &   1.8E-02         &      0.53         &   $-$         &    Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,2.2E-02         &   7.5E-03         &   $\leq$\,4.9E-02         &   1.6E-02         &      0.67         &   $-$         &   Not detected        \\
                    & & \cincocuatro & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & Not observed \\         
                             &               \vuno         &            \unocero         &   $\leq$\,2.7E-02         &   8.9E-03         &   $\leq$\,5.8E-02         &   1.9E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,2.7E-02         &   9.1E-03         &   $\leq$\,6.0E-02         &   2.0E-02         &      0.68         &   $-$         &   Not detected        \\
                             &               \vdos         &            \unocero         &   $\leq$\,2.5E-02         &   8.5E-03         &   $\leq$\,5.5E-02         &   1.8E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,2.8E-02         &   9.4E-03         &   $\leq$\,6.1E-02         &   2.0E-02         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   $\leq$\,2.6E-02         &   8.7E-03         &   $\leq$\,5.7E-02         &   1.9E-02         &      0.55         &   $-$         &   Not detected        \\
               \vsio         &              \vcero         &            \unocero         &   $\leq$\,2.7E-02         &   9.2E-03         &   $\leq$\,6.0E-02         &   2.0E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &            \dosuno         &   $\leq$\,2.4E-02         &   7.8E-03         &   $\leq$\,5.1E-02         &   1.7E-02         &      0.68         &   $-$         &   Not detected        \\
               \tsio         &              \vcero         &            \unocero         &   $\leq$\,2.6E-02         &   8.6E-03         &   $\leq$\,5.6E-02         &   1.9E-02         &      0.54         &   $-$         &   Not detected        \\
                             &                             &            \dosuno         &   $\leq$\,2.9E-02         &   9.6E-03         &   $\leq$\,6.3E-02         &   2.1E-02         &      0.69         &   $-$         &   Not detected        \\
                 HCN         &              \vcero         &            \unocero         &   1.3E-02         &   3.9E-03         &   8.6E-02         &   2.8E-02         &      2.64         &      7.86         &      Tentative        \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,1.9E-02         &   6.3E-03         &   $\leq$\,4.1E-02         &   1.4E-02         &      0.65         &   $-$         &   Not detected        \\
               \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,2.2E-02         &   7.4E-03         &   $\leq$\,4.9E-02         &   1.6E-02         &      0.64         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   2$\leq$\,.3E-02         &   7.5E-03         &   $\leq$\,4.9E-02         &   1.6E-02         &      0.68         &   $-$         &   Not detected        \\
               \hcom         &              \vcero         &            \unocero         &   $\leq$\,2.3E-02         &   7.6E-03         &   $\leq$\,5.0E-02         &   1.7E-02         &      0.66         &   $-$         &   Not detected        \\
                 SiS         &              \vcero         &             \dosuno         &   $\leq$\,2.1E-02         &   6.9E-03         &   $\leq$\,4.5E-02         &   1.5E-02         &      0.63         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,2.2E-02         &   7.4E-03         &   $\leq$\,4.8E-02         &   1.6E-02         &      0.65         &   $-$         &   Not detected        \\
                             &                             &          \ochosiete         &   $\leq$\,4.1E-02         &   1.4E-02         &   $\leq$\,9.0E-02         &   3.0E-02         &      0.81         &   $-$         &   Not detected        \\
                             &               \vuno         &          \ochosiete         &   $\leq$\,4.1E-02         &   1.4E-02         &   $\leq$\,8.9E-02         &   3.0E-02         &      0.81         &   $-$         &   Not detected        \\
                  SO         &              \vcero         &              \trsou         &   $\leq$\,2.8E-02         &   9.2E-03         &   $\leq$\,5.9E-02         &   1.9E-02         &      0.68         &     $-$         &      Not detected        \\
                             &                             &              \trsoc         &   3.5E-02         &   6.7E-03         &   3.3E-01         &   6.6E-02         &      4.26         &     $-$1.15         &              \\
%                \sod         &              \vcero         &               \snso         &   2.2E-02         &   7.3E-03         &   4.8E-02         &   1.6E-02         &      0.64         &   $-$         &   Not detected        \\
              \sod         &              \vcero         &              \trsodos         &   $\leq$\,4.3E-02         &   1.4E-02         &   $\leq$\,9.5E-02         &   3.2E-02         &      0.80         &   $-$         &   Not detected        \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,4.3E-02         &   1.4E-02         &   $\leq$\,9.4E-02         &   3.1E-02         &      0.93         &   $-$         &   Not detected        \\
                             &                             &            \tresdos         &   $\leq$\,4.0E-02         &   1.3E-02         &   $\leq$\,8.7E-02         &   2.9E-02         &      0.80         &   $-$         &   Not detected        \\
%                             &               \vuno         &            \tresdos         &   4.0E-02         &   1.3E-02         &   8.8E-02         &   2.9E-02         &      0.80         &   $-$         &   Not detected        \\
               \agua         &              \vcero         &             \tragua         &   5.3E-02         &   1.1E-02         &   6.2E-01         &   9.3E-02         &      3.29         &      8.27         &       Tentative                \\

\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]

              \cdoop         &              \vcero         &             \dosuno         &   1.2E-01         &   1.8E-02         &   2.0E-01         &   2.0E-02         &      0.27         &     -8.36         &                       \\
               \cdsop         &              \vcero         &             \dosuno         &   1.3E-02         &   5.1E-03         &   6.1E-02         &   5.2E-02         &      4.17         &    -11.10         &      Tentative        \\
                 SiO         &              \vcero         &            \unocero         &   $\leq$\,2.3E-02         &   7.8E-03         &   $\leq$\,4.3E-02         &   1.4E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.7E-02         &   5.8E-03         &   $\leq$\,3.2E-02         &   1.1E-02         &      0.67         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,9.4E-02         &   3.1E-02         &   $\leq$\,1.7E-01         &   5.8E-02         &      0.54         &   $-$         &   Not detected        \\
                             &               \vuno         &            \unocero         &   $\leq$\,2.2E-02         &   7.5E-03         &   $\leq$\,4.1E-02         &   1.4E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.8E-02         &   5.9E-03         &   $\leq$\,3.3E-02         &   1.1E-02         &      0.68         &   $-$         &   Not detected        \\
                             &               \vdos         &            \unocero         &   $\leq$\,2.2E-02         &   7.2E-03         &   $\leq$\,4.0E-02         &   1.3E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.8E-02         &   6.1E-03         &   $\leq$\,3.4E-02         &   1.1E-02         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   $\leq$\,2.1E-02         &   7.1E-03         &   $\leq$\,3.9E-02         &   1.3E-02         &      0.55         &   $-$         &   Not detected        \\
               \vsio         &              \vcero         &            \unocero         &   $\leq$\,2.4E-02         &   7.9E-03         &   $\leq$\,4.4E-02         &   1.5E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &            \dosuno         &   $\leq$\,2.0E-02         &   6.6E-03         &   $\leq$\,3.6E-02         &   1.2E-02         &      0.68         &   $-$         &   Not detected        \\
               \tsio         &              \vcero         &            \unocero         &   $\leq$\,2.4E-02         &   7.9E-03         &   $\leq$\,4.4E-02         &   1.5E-02         &      0.54         &   $-$         &   Not detected        \\
                             &                             &            \dosuno         &   $\leq$\,2.0E-02         &   6.5E-03         &   $\leq$\,3.6E-02         &   1.2E-02         &      0.69         &   $-$         &   Not detected        \\
                 HCN         &              \vcero         &            \unocero         &   1.2E-02         &   2.8E-03         &   2.1E-01         &   2.5E-02         &      2.64         &    -14.76         &      Tentative                 \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,1.4E-02         &   4.7E-03         &   $\leq$\,2.6E-02         &   8.6E-03         &      0.65         &   $-$         &   Not detected        \\
               \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,1.3E-02         &   4.5E-03         &   $\leq$\,2.5E-02         &   8.2E-03         &      0.64         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,2.0E-02         &   6.6E-03         &   $\leq$\,3.6E-02         &   1.2E-02         &      0.68         &   $-$         &   Not detected        \\
               \hcom         &              \vcero         &            \unocero         &   $\leq$\,1.3E-02         &   4.3E-03         &   $\leq$\,2.4E-02         &   8.0E-03         &      0.66         &   $-$         &   Not detected        \\
                 SiS         &              \vcero         &             \dosuno         &   $\leq$\,1.9E-02         &   6.2E-03         &   $\leq$\,3.4E-02         &   1.1E-02         &      0.63         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   1.5E-02         &   3.8E-03         &   3.3E-03         &   6.7E-03         &      0.64         &    -11.57         &                       \\
                             &                             &          \ochosiete         &   $\leq$\,2.0E-02         &   6.8E-03         &   $\leq$\,3.7E-02         &   1.2E-02         &      0.81         &   $-$         &   Not detected        \\
                             &               \vuno         &          \ochosiete         &   $\leq$\,2.4E-02         &   7.9E-03         &   $\leq$\,4.3E-02         &   1.4E-02         &      0.81         &   $-$         &   Not detected        \\
                  SO         &              \vcero         &              \trsou         &   $\leq$\,2.1E-02         &   6.9E-03         &   $\leq$\,3.8E-02         &   1.3E-02         &      0.68         &   $-$         &   Not detected        \\
     %                        &                             &              \trsod         &   2.0E-02         &   6.7E-03         &   3.7E-02         &   1.2E-02         &      0.81         &   $-$         &   Not detected        \\
      %                       &                             &              \trsot         &   2.7E-02         &   8.8E-03         &   4.9E-02         &   1.6E-02         &      0.81         &   $-$         &   Not detected        \\
                             &                             &              \trsoc         &   $\leq$\,4.9E-02         &   1.6E-02         &   $\leq$\,9.1E-02         &   3.0E-02         &      0.53         &   $-$         &   Not detected        \\
  %              \sod         &              \vcero         &               \snso         &   2.6E-02         &   8.7E-03         &   4.8E-02         &   1.6E-02         &      0.64         &   $-$         &   Not detected        \\
                  \sod         &              \vcero             &            \trsodos         &   $\leq$\,2.2E-02         &   7.5E-03         &   $\leq$\,4.1E-02         &   1.4E-02         &      0.40         &   $-$         &   Not detected        \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,5.2E-02         &   1.7E-02         &   $\leq$\,9.6E-02         &   3.2E-02         &      0.47         &   $-$         &   Not detected        \\
                             &                             &            \tresdos         &   4.9E-02         &   8.1E-03         &   9.7E-02         &   1.4E-02         &      0.40         &     -7.42         &                       \\
 %                            &               \vuno         &            \tresdos         &   1.2E-02         &   4.5E-03         &   4.1E-02         &   1.8E-02         &      1.61         &     -7.62         &      Tentative        \\
               \agua         &              \vcero         &             \tragua         &   $\leq$\,7.3E-02         &   2.4E-02         &   $\leq$\,1.3E-01         &   4.5E-02         &      0.82         &   $-$         &   Not detected        \\

\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]

              \cdoop         &              \vcero         &             \dosuno         &   $\leq$\,1.3E-01         &   4.3E-02         &   $\leq$\,3.3E-01         &   1.1E-01         &      0.53         &   $-$         &   Not detected        \\
              \cdsop         &              \vcero         &             \dosuno         &   $\leq$\,1.3E-01         &   4.4E-02         &   $\leq$\,3.3E-01         &   1.1E-01         &      0.52         &     $-$        &      Not detected        \\
                 SiO         &              \vcero         &            \unocero         &   $\leq$\,1.8E-02         &   6.0E-03         &   $\leq$\,4.5E-02         &   1.5E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,7.7E-02         &   2.6E-02         &   $\leq$\,1.9E-01         &   6.4E-02         &      0.67         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,1.5E-01         &   4.9E-02         &   $\leq$\,3.7E-01         &   1.2E-01         &      0.54         &   $-$         &   Not detected        \\
                             &               \vuno         &            \unocero         &   $\leq$\,1.9E-02         &   6.4E-03         &   $\leq$\,4.8E-02         &   1.6E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,8.1E-02         &   2.7E-02         &   $\leq$\,2.0E-01         &   6.7E-02         &      0.68         &   $-$         &   Not detected        \\
                             &               \vdos         &            \unocero         &   $\leq$\,1.9E-02         &   6.4E-03         &   $\leq$\,4.8E-02         &   1.6E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,7.4E-02         &   2.5E-02         &   $\leq$\,1.9E-01         &   6.2E-02         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   $\leq$\,2.0E-02         &   6.6E-03         &   $\leq$\,5.0E-02         &   1.7E-02         &      0.55         &   $-$         &   Not detected        \\
               \vsio         &              \vcero         &            \unocero         &   $\leq$\,1.9E-02         &   6.5E-03         &   $\leq$\,4.8E-02         &   1.6E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &            \dosuno         &   $\leq$\,7.8E-02         &   2.6E-02         &   $\leq$\,2.0E-01         &   6.5E-02         &      0.68         &   $-$         &   Not detected        \\
               \tsio         &              \vcero         &            \unocero         &   $\leq$\,2.1E-02         &   7.0E-03         &   $\leq$\,5.3E-02         &   1.8E-02         &      0.54         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,8.7E-02         &   2.9E-02         &   $\leq$\,2.2E-01         &   7.2E-02         &      0.69         &   $-$         &   Not detected        \\
                 HCN         &              \vcero         &            \unocero         &   $\leq$\,5.8E-02         &   1.9E-02         &   $\leq$\,1.4E-01         &   4.8E-02         &      0.66         &   $-$         &   Not detected        \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,5.3E-02         &   1.8E-02         &   $\leq$\,1.3E-01         &   4.4E-02         &      0.65         &   $-$         &   Not detected        \\
               \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,5.4E-02         &   1.8E-02         &   $\leq$\,1.3E-01         &   4.5E-02         &      0.64         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,7.1E-02         &   2.4E-02         &   $\leq$\,1.8E-01         &   5.9E-02         &      0.68         &   $-$         &   Not detected        \\
               \hcom         &              \vcero         &            \unocero         &   $\leq$\,4.9E-02         &   1.6E-02         &   $\leq$\,1.2E-01         &   4.1E-02         &      0.66         &   $-$         &   Not detected        \\
                 SiS         &              \vcero         &             \dosuno         &   $\leq$\,1.5E-02         &   5.1E-03         &   $\leq$\,3.8E-02         &   1.3E-02         &      0.63         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,5.0E-02         &   1.7E-02         &   $\leq$\,1.3E-01         &   4.2E-02         &      0.65         &   $-$         &   Not detected        \\
                             &                             &          \ochosiete         &   $\leq$\,1.5E-01         &   4.9E-02         &   $\leq$\,3.7E-01         &   1.2E-01         &      0.81         &   $-$         &   Not detected        \\
                             &               \vuno         &          \ochosiete         &   $\leq$\,1.3E-01         &   4.2E-02         &   $\leq$\,3.2E-01         &   1.1E-01         &      0.81         &   $-$         &   Not detected        \\
                  SO         &              \vcero         &              \trsou         &   $\leq$\,7.3E-02         &   2.4E-02         &   $\leq$\,1.8E-01         &   6.1E-02         &      0.68         &   $-$         &   Not detected        \\
                             &                             &              \trsoc         &   $\leq$\,1.3E-01         &   4.4E-02         &   $\leq$\,3.3E-01         &   1.1E-01         &      0.53         &   $-$         &   Not detected        \\
                \sod         &              \vcero         &               \trsodos         &   $\leq$\,1.3E-01         &   4.4E-02         &   $\leq$\,3.3E-01         &   1.1E-01         &      0.80         &   $-$         &   Not detected        \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,3.5E-02         &   1.2E-02         &   $\leq$\,8.7E-02         &   2.9E-02         &      0.93         &   $-$         &   Not detected        \\
                             &                             &            \tresdos         &   $\leq$\,1.4E-01         &   4.5E-02         &   $\leq$\,3.4E-01         &   1.1E-01         &      0.80         &   $-$         &   Not detected        \\
                             &               \vuno         &            \tresdos         &   $\leq$\,1.4E-01         &   4.7E-02         &   $\leq$\,3.6E-01         &   1.2E-01         &      0.80         &   $-$         &   Not detected        \\
   
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]

                 SiO         &              \vcero         &            \unocero         &   $\leq$\,4.2E-02         &   1.4E-02         &   $\leq$\,1.3E-01         &   4.4E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.5E-01         &   5.1E-02         &   $\leq$\,4.7E-01         &   1.6E-01         &      0.67         &   $-$         &   Not detected        \\
                             &               \vuno         &            \unocero         &   $\leq$\,4.1E-02         &   1.4E-02         &   $\leq$\,1.3E-01         &   4.2E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.5E-01         &   5.0E-02         &   $\leq$\,4.6E-01         &   1.5E-01         &      0.68         &   $-$         &   Not detected        \\
                             &               \vdos         &            \unocero         &   $\leq$\,3.9E-02         &   1.3E-02         &   $\leq$\,7.2E-02         &   2.4E-02         &      0.53         &     $-$         &      Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.6E-01         &   5.2E-02         &   $\leq$\,4.8E-01         &   1.6E-01         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   $\leq$\,4.3E-02         &   1.4E-02         &   $\leq$\,1.3E-01         &   4.4E-02         &      0.55         &   $-$         &   Not detected        \\
               \vsio         &              \vcero         &            \unocero         &   $\leq$\,4.3E-02         &   1.4E-02         &   $\leq$\,1.3E-01         &   4.4E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &            \unocero         &   $\leq$\,1.3E-01         &   4.3E-02         &   $\leq$\,4.0E-01         &   1.3E-01         &      0.68         &   $-$         &   Not detected        \\
               \tsio         &              \vcero         &            \unocero         &   $\leq$\,4.6E-02         &   1.5E-02         &   $\leq$\,1.4E-01         &   4.7E-02         &      0.54         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.9E-01         &   6.3E-02         &   $\leq$\,5.8E-01         &   1.9E-01         &      0.69         &   $-$         &   Not detected        \\
                 HCN         &              \vcero         &            \unocero         &   $\leq$\,9.8E-02         &   3.3E-02         &   $\leq$\,3.0E-01         &   1.0E-01         &      0.66         &   $-$         &   Not detected        \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,7.2E-02         &   2.4E-02         &   $\leq$\,2.4E-02         &   8.0E-02         &      1.29         &     $-$         &      Not detected        \\
               \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,1.0E-01         &   3.5E-02         &   $\leq$\,3.2E-01         &   1.1E-01         &      0.64         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,1.3E-01         &   4.4E-02         &   $\leq$\,4.1E-01         &   1.4E-01         &      0.68         &   $-$         &   Not detected        \\
               \hcom         &              \vcero         &            \unocero         &   $\leq$\,9.4E-02         &   3.1E-02         &   $\leq$\,2.9E-01         &   9.7E-02         &      0.66         &   $-$         &   Not detected        \\
                 SiS         &              \vcero         &             \dosuno         &   $\leq$\,2.8E-02         &   9.3E-03         &   $\leq$\,8.7E-02         &   2.9E-02         &      0.63         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,1.0E-01         &   3.5E-02         &   $\leq$\,3.2E-01         &   1.1E-01         &      0.65         &   $-$         &   Not detected        \\
                             &                             &          \ochosiete         &   $\leq$\,1.7E-01         &   5.6E-02         &   $\leq$\,5.2E-01         &   1.7E-01         &      0.81         &   $-$         &   Not detected        \\
                             &               \vuno         &          \ochosiete         &   $\leq$\,1.8E-01         &   6.1E-02         &   $\leq$\,5.6E-01         &   1.9E-01         &      0.81         &   $-$         &   Not detected        \\
                  SO         &              \vcero         &              \trsou         &   $\leq$\,1.5E-01         &   4.8E-02         &   $\leq$\,4.5E-01         &   1.5E-01         &      0.68         &   $-$         &   Not detected        \\
      \sod         &              \vcero                    &            \trsodos         &  $\leq$\,1.5E-01         &   5.1E-02         &   $\leq$\,4.7E-01         &   1.6E-01         &      0.80         &   $-$         &   Not detected        \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,8.7E-02         &   2.9E-02         &   $\leq$\,2.7E-01         &   8.9E-02         &      0.47         &   $-$         &   Not detected        \\
                             &                             &            \tresdos         &   $\leq$\,1.5E-01         &   5.1E-02         &   $\leq$\,4.7E-01         &   1.6E-01         &      0.80         &   $-$         &   Not detected        \\
               \agua         &              \vcero         &             \tragua         &   $\leq$\,1.0E-01         &   3.4E-02         &   $\leq$\,3.2E-01         &   1.1E-01         &      0.82         &   $-$         &   Not detected        \\

\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]

              \cdoop         &              \vcero         &             \dosuno         &   $\leq$\,2.6E-01         &   8.7E-02         &   $\leq$\,1.6E+00         &   5.4E-01         &      0.53         &   $-$         &   Not detected        \\
              \cdsop         &              \vcero         &             \dosuno         &   $\leq$\,2.8E-01         &   9.3E-02         &   $\leq$\,1.7E+00         &   5.8E-01         &      0.52         &   $-$         &   Not detected        \\
                 SiO         &              \vcero         &            \unocero         &   $\leq$\,5.0E-02         &   1.7E-02         &   $\leq$\,3.1E-01         &   1.0E-01         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.0E-01         &   3.3E-02         &   $\leq$\,6.2E-01         &   2.1E-01         &      0.67         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,3.2E-01         &   1.1E-01         &   $\leq$\,2.0E+00         &   6.5E-01         &      0.54         &   $-$         &   Not detected        \\
                             &               \vuno         &            \unocero         &   $\leq$\,2.6E-02         &   8.8E-03         &   $\leq$\,1.2E-02         &   4.0E-02         &      2.12         &      $-$          &      Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.0E-01         &   3.3E-02         &   $\leq$\,6.2E-01         &   2.1E-01         &      0.68         &   $-$         &   Not detected        \\
                             &               \vdos         &            \unocero         &   $\leq$\,4.9E-02         &   1.6E-02         &   $\leq$\,3.1E-01         &   1.0E-01         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.1E-01         &   3.5E-02         &   $\leq$\,6.6E-01         &   2.2E-01         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   $\leq$\,5.0E-02         &   1.7E-02         &   $\leq$\,3.1E-01         &   1.0E-01         &      0.55         &   $-$         &   Not detected        \\
               \vsio         &              \vcero         &            \unocero         &   $\leq$\,5.3E-02         &   1.8E-02         &   $\leq$\,3.3E-01         &   1.1E-01         &      0.53         &   $-$         &   Not detected        \\
                             &                             &            \unocero         &   $\leq$\,1.0E-01         &   3.4E-02         &   $\leq$\,6.4E-01         &   2.1E-01         &      0.68         &   $-$         &   Not detected        \\
               \tsio         &              \vcero         &            \unocero         &   $\leq$\,4.9E-02         &   1.6E-02         &   $\leq$\,3.1E-01         &   1.0E-01         &      0.54         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,1.2E-01         &   4.1E-02         &   $\leq$\,7.6E-01         &   2.5E-01         &      0.69         &   $-$         &   Not detected        \\
                 HCN         &              \vcero         &            \unocero         &   $\leq$\,7.4E-02         &   2.5E-02         &   $\leq$\,4.6E-01         &   1.5E-01         &      0.66         &   $-$         &   Not detected        \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,5.9E-02         &   2.0E-02         &   $\leq$\,3.7E-01         &   1.2E-01         &      0.65         &   $-$         &   Not detected        \\
               \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,7.0E-02         &   2.3E-02         &   $\leq$\,4.4E-01         &   1.5E-01         &      0.64         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,9.8E-02         &   3.3E-02         &   $\leq$\,6.1E-01         &   2.0E-01         &      0.68         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,5.9E-02         &   2.0E-02         &   $\leq$\,3.7E-01         &   1.2E-01         &      0.66         &   $-$         &   Not detected        \\
                 SiS         &              \vcero         &             \dosuno         &   $\leq$\,3.5E-02         &   1.2E-02         &   $\leq$\,2.2E-01         &   7.3E-02         &      0.63         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,6.8E-02         &   2.3E-02         &   $\leq$\,4.2E-01         &   1.4E-01         &      0.65         &   $-$         &   Not detected        \\
                             &                             &          \ochosiete         &   $\leq$\,1.6E-01         &   5.4E-02         &   $\leq$\,1.0E+00         &   3.3E-01         &      0.81         &   $-$         &   Not detected        \\
                             &               \vuno         &          \ochosiete         &   $\leq$\,1.6E-01         &   5.4E-02         &   $\leq$\,1.0E+00         &   3.4E-01         &      0.81         &   $-$         &   Not detected        \\
                  SO         &              \vcero         &              \trsou         &   $\leq$\,1.1E-01         &   3.6E-02         &   $\leq$\,6.7E-01         &   2.2E-01         &      0.68         &   $-$         &   Not detected        \\
                             &                             &              \trsoc         &   $\leq$\,2.7E-01         &   9.0E-02         &   $\leq$\,1.7E+00         &   5.6E-01         &      0.53         &   $-$         &   Not detected        \\
      \sod         &              \vcero                    &            \trsodos         & $\leq$\,1.6E-01         &   5.4E-02         &   $\leq$\,1.0E+00         &   3.4E-01         &      0.80         &   $-$         &   Not detected        \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,8.1E-02         &   2.7E-02         &   $\leq$\,5.1E-01         &   1.7E-01         &      0.93         &   $-$         &   Not detected        \\
                             &                             &            \tresdos         &   $\leq$\,1.7E-01         &   5.6E-02         &   $\leq$\,1.1E+00         &   3.5E-01         &      0.80         &   $-$         &   Not detected        \\
               \agua         &              \vcero         &             \tragua         &   $\leq$\,7.3E-02         &   2.4E-02         &   $\leq$\,4.5E-01         &   1.5E-01         &      0.82         &   $-$         &   Not detected        \\

\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]
              \cdoop         &              \vcero         &             \dosuno         &   $\leq$\,1.7E-01         &   5.8E-02         &   $\leq$\,6.0E-01         &   2.0E-01         &      0.53         &   $-$         &   Not detected        \\
              \cdsop         &              \vcero         &             \dosuno         &   $\leq$\,1.5E-01         &   4.9E-02         &   $\leq$\,5.1E-01         &   1.7E-01         &      0.52         &   $-$         &   Not detected        \\
                 SiO         &              \vcero         &            \unocero         &   $\leq$\,2.1E-02         &   7.2E-03         &   $\leq$\,7.4E-02         &   2.5E-02         &      0.53         &   $-$         &   Not detected        \\
              &                             &             \dosuno                        &   $\leq$\,5.4E-02         &   1.8E-02         &   $\leq$\,1.8E-01         &   6.1E-02         &      0.67         &     $-$         &      Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,2.2E-01         &   7.2E-02         &   $\leq$\,7.5E-01         &   2.5E-01         &      0.54         &   $-$         &   Not detected        \\
                             &               \vuno         &            \unocero         &   $\leq$\,2.4E-02         &   8.1E-03         &   $\leq$\,8.5E-02         &   2.8E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,5.4E-02         &   1.8E-02         &   $\leq$\,1.9E-01         &   6.2E-02         &      0.68         &   $-$         &   Not detected        \\
                             &               \vdos         &            \unocero         &   $\leq$\,1.1E-02        &   3.7E-03         &   $\leq$\,1.8E-02         &   1.8E-02         &      2.14         &     $-$         &      Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,5.4E-02         &   1.8E-02         &   $\leq$\,1.9E-01         &   6.3E-02         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   $\leq$\,2.3E-02         &   7.7E-03         &   $\leq$\,8.0E-02         &   2.7E-02         &      0.55         &   $-$         &   Not detected        \\
               \vsio         &              \vcero         &            \unocero         &   $\leq$\,2.2E-02         &   7.5E-03         &   $\leq$\,7.8E-02         &   2.6E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &            \dosuno         &   $\leq$\,5.2E-02         &   1.7E-02         &   $\leq$\,1.8E-01         &   6.0E-02         &      0.68         &   $-$         &   Not detected        \\
               \tsio         &              \vcero         &            \unocero         &   $\leq$\,2.4E-02         &   8.1E-03         &   $\leq$\,8.4E-02         &   2.8E-02         &      0.54         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,5.3E-02         &   1.8E-02         &   $\leq$\,1.9E-01         &   6.2E-02         &      0.69         &   $-$         &   Not detected        \\
                 HCN         &              \vcero         &            \unocero         &   $\leq$\,3.9E-02         &   1.3E-02         &   $\leq$\,1.4E-01         &   4.5E-02         &      0.66         &   $-$         &   Not detected        \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,3.6E-02         &   1.2E-02         &   $\leq$\,1.2E-01         &   4.1E-02         &      0.65         &   $-$         &   Not detected        \\
               \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,3.7E-02         &   1.2E-02         &   $\leq$\,1.3E-01         &   4.2E-02         &      0.64         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,5.3E-02         &   1.8E-02         &   $\leq$\,1.8E-01         &   6.1E-02         &      0.68         &   $-$         &   Not detected        \\
               \hcom         &              \vcero         &            \unocero         &   $\leq$\,3.8E-02         &   1.3E-02         &   $\leq$\,1.3E-01         &   4.4E-02         &      0.66         &   $-$         &   Not detected        \\
                 SiS         &              \vcero         &             \dosuno         &   $\leq$\,1.8E-02         &   6.1E-03         &   $\leq$\,6.3E-02         &   2.1E-02         &      0.63         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,3.6E-02         &   1.2E-02         &   $\leq$\,1.3E-01         &   4.2E-02         &      0.65         &   $-$         &   Not detected        \\
                  SO         &              \vcero         &              \trsou         &   $\leq$\,5.3E-02         &   1.8E-02         &   $\leq$\,1.8E-01         &   6.1E-02         &      0.68         &   $-$         &   Not detected        \\
                             &                             &              \trsoc         &   $\leq$\,1.7E-01         &   5.5E-02         &   $\leq$\,5.7E-01         &   1.9E-01         &      0.53         &   $-$         &   Not detected        \\
       %         \sod         &              \vcero         &               \snso         &   3.7E-02         &   1.2E-02         &   1.3E-01         &   4.2E-02         &      0.64         &   $-$         &   Not detected        \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,5.5E-02         &   1.8E-02         &   $\leq$\,1.9E-01         &   6.3E-02         &      0.47         &   $-$         &   Not detected        \\
               \agua         &              \vcero         &             \tragua         &   $\leq$\,7.0E-02         &   2.3E-02         &   $\leq$\,2.4E-01         &   8.1E-02         &      0.82         &   $-$         &   Not detected        \\
   
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]

              \cdoop         &              \vcero         &             \dosuno         &   $\leq$\,1.0E-01         &   3.5E-02         &   $\leq$\,1.9E-01         &   6.4E-02         &      0.53         &     $-$         &      Not detected        \\
              \cdsop         &              \vcero         &             \dosuno         &   $\leq$\,9.5E-02         &   3.2E-02         &   $\leq$\,1.7E-01         &   5.8E-02         &      0.52         &   $-$         &   Not detected        \\
                 SiO         &              \vcero         &            \unocero         &   2.0E-02         &   5.4E-03         &   7.5E-02         &   2.0E-02         &      1.05         &     29.11         &                       \\
                             &                             &             \dosuno         &   1.1E-01         &   1.8E-02         &   8.8E-01         &   7.0E-02         &      0.67         &     29.02         &                       \\
                             &                             &        \cincocuatro         &   2.9E-01         &   3.7E-02         &   2.0E+00         &   1.0E-01         &      0.54         &     29.00         &                       \\
                             &               \vuno         &            \unocero         &   1.4E+00         &   9.2E-03         &   2.9E+00         &   1.8E-02         &      0.27         &     28.87         &                       \\
                             &                             &             \dosuno         &   1.9E+00         &   1.7E-02         &   4.7E+00         &   4.8E-02         &      0.68         &     28.81         &                       \\
                             &               \vdos         &            \unocero         &   4.3E-01         &   8.9E-03         &   6.4E-01         &   1.6E-02         &      0.27         &     29.85         &                       \\
                             &                             &             \dosuno         &   $\leq$\,4.6E-02         &   1.5E-02         &   $\leq$\,8.4E-02         &   2.8E-02         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   $\leq$\,2.2E-02         &   7.4E-03         &   $\leq$\,4.1E-02         &   1.4E-02         &      0.55         &   $-$         &   Not detected        \\
               \vsio         &              \vcero         &            \unocero         &   7.7E-03         &   3.9E-03         &   4.9E-02         &   1.5E-02         &      2.13         &     35.04         &      Tentative        \\
                             &                             &            \dosuno         &   2.6E-02         &   7.5E-03         &   2.5E-01         &   5.7E-02         &      2.73         &     28.52         &         Tentative              \\
               \tsio         &              \vcero         &            \unocero         &   1.2E-02         &   3.2E-03         &   8.4E-02         &   1.7E-02         &      2.16         &     29.03         &          Tentative             \\
                             &                             &            \dosuno         &   6.0E-02         &   2.0E-02         &   1.1E-01         &   3.7E-02         &      0.69         &   $-$         &   Not detected        \\
                 HCN         &              \vcero         &            \unocero         &   $\leq$\,3.8E-02         &   1.3E-02         &  $\leq$\,6.9E-02         &   2.3E-02         &      0.66         &   $-$         &   Not detected        \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,3.6E-02         &   1.2E-02         &   $\leq$\,6.6E-02         &   2.2E-02         &      0.65         &   $-$         &   Not detected        \\
               \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,3.5E-02         &   1.2E-02         &   $\leq$\,6.4E-02         &   2.1E-02         &      0.64         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,4.8E-02         &   1.6E-02         &   $\leq$\,8.9E-02         &   3.0E-02         &      0.68         &   $-$         &   Not detected        \\
               \hcom         &              \vcero         &            \unocero         &   $\leq$\,3.1E-02         &   1.0E-02         &   $\leq$\,5.8E-02         &   1.9E-02         &      0.66         &   $-$         &   Not detected        \\
                 SiS         &              \vcero         &             \dosuno         &   1.2E-02         &   4.1E-03         &   4.1E-02         &   1.4E-02         &      1.26         &     27.59         &      Tentative        \\
                             &                             &        \cincocuatro         &   $\leq$\,3.4E-02         &   1.1E-02         &   $\leq$\,6.2E-02         &   2.1E-02         &      0.65         &   $-$         &   Not detected        \\
                             &                             &          \ochosiete         &   $\leq$\,9.7E-02         &   3.2E-02         &   $\leq$\,1.8E-01         &   6.0E-02         &      0.81         &   $-$         &   Not detected        \\
                             &               \vuno         &          \ochosiete         &   1.9E-01         &   4.4E-02         &   1.9E-01         &   5.4E-02         &      0.41         &     32.36         &      Tentative        \\
                  SO         &              \vcero         &              \trsou         &   3.8E-02         &   9.0E-03         &   3.1E-01         &   4.1E-02         &      1.36         &     28.86         &                       \\
%                             &                             &              \trsod         &   4.9E-02         &   1.6E-02         &   9.3E-01         &   1.6E-01         &      3.25         &     30.78         &      Tentative        \\
 %                            &                             &              \trsot         &   4.3E-02         &   1.2E-02         &   1.3E+00         &   2.2E-01         &      6.47         &     34.78         &                       \\
                             &                             &              \trsoc         &   5.0E-01         &   3.5E-02         &   4.3E+00         &   1.1E-01         &      0.53         &     28.88         &                       \\
 %               \sod         &              \vcero         &               \snso         &   2.0E-02         &   4.8E-03         &   4.9E-01         &   7.4E-02         &      5.10         &     34.55         &                       \\
               \sod         &              \vcero                    &            \trsodos         &   1.8E-01         &   2.9E-02         &   1.1E+00         &   9.0E-02         &      0.80         &     28.68         &                       \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,4.8E-02         &   1.6E-02         &   $\leq$\,8.9E-02         &   3.0E-02         &      0.47         &   $-$         &   Not detected        \\
                             &                             &            \tresdos         &   $\leq$\,8.3E-02         &   2.8E-02         &   $\leq$\,1.5E-01         &   5.1E-02         &      0.80         &   $-$         &   Not detected        \\
  %                           &               \vuno         &            \tresdos         &   9.0E-02         &   3.0E-02         &   1.6E-01         &   5.5E-02         &      0.80         &   $-$         &   Not detected        \\
               \agua         &              \vcero         &             \tragua         &   1.6E+00         &   5.4E-02         &   9.8E-01         &   5.8E-02         &      0.16         &     27.18         &                       \\

\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]

              \cdoop         &              \vcero         &             \dosuno         &   $\leq$\,1.4E-01         &   4.7E-02         &   $\leq$\,4.6E-01         &   1.5E-01         &      0.53         &   $-$         &   Not detected        \\
              \cdsop         &              \vcero         &             \dosuno         &   $\leq$\,1.3E-01         &   4.2E-02         &   $\leq$\,4.1E-01         &   1.4E-01         &      0.52         &   $-$         &   Not detected        \\
                 SiO         &              \vcero         &            \unocero         &   $\leq$\,1.2E-02         &   3.9E-03         &   $\leq$\,3.8E-02         &   1.3E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,5.4E-02         &   1.8E-02         &   $\leq$\,1.7E-01         &   5.8E-02         &      0.67         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,1.4E-01         &   4.7E-02         &   $\leq$\,$\leq$\,4.6E-01         &   1.5E-01         &      0.54         &   $-$         &   Not detected        \\
                             &               \vuno         &            \unocero         &   1.5E-02         &   3.2E-03         &   4.0E-02         &   6.7E-03         &      0.53         &    -22.40         &                       \\
                             &                             &             \dosuno         &   $\leq$\,5.5E-02         &   1.8E-02         &   $\leq$\,1.8E-01         &   6.0E-02         &      0.68         &   $-$         &   Not detected        \\
                             &               \vdos         &            \unocero         &   2.9E-02         &   3.9E-03         &   1.1E-01         &   1.1E-02         &      0.53         &    -20.56         &                       \\
                             &                             &             \dosuno         &   $\leq$\,5.4E-02         &   1.8E-02         &   $\leq$\,1.8E-01         &   5.8E-02         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   $\leq$\,1.1E-02         &   3.7E-03         &   $\leq$\,3.6E-02         &   1.2E-02         &      0.55         &   $-$         &   Not detected        \\
               \vsio         &              \vcero         &            \unocero         &   $\leq$\,1.0E-02         &   3.4E-03         &   $\leq$\,3.3E-02         &   1.1E-02         &      0.53         &   $-$         &   Not detected        \\
                             &                             &            \dosuno         &   $\leq$\,5.4E-02         &   1.8E-02         &   $\leq$\,1.8E-01         &   5.8E-02         &      0.68         &   $-$         &   Not detected        \\
               \tsio         &              \vcero         &            \unocero         &   $\leq$\,1.0E-02         &   3.3E-03         &   $\leq$\,3.2E-02         &   1.1E-02         &      0.54         &   $-$         &   Not detected        \\
                             &                             &             \dosuno         &   $\leq$\,5.5E-02         &   1.8E-02         &   $\leq$\,1.8E-01         &   6.0E-02         &      0.69         &   $-$         &   Not detected        \\
                 HCN         &              \vcero         &            \unocero         &   $\leq$\,4.0E-02         &   1.3E-02         &   $\leq$\,1.3E-01         &   4.3E-02         &      0.66         &   $-$         &   Not detected        \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,3.2E-02         &   1.1E-02         &   $\leq$\,1.0E-01         &   3.5E-02         &      0.65         &   $-$         &   Not detected       \\
                 \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,3.1E-02         &   1.0E-02         &   $\leq$\,1.0E-01         &   3.4E-02         &      0.64         &     $-$         &      Not detected        \\
              \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,5.4E-02         &   1.8E-02         &   $\leq$\,1.8E-01         &   5.9E-02         &      0.68         &   $-$         &   Not detected        \\
               \hcom         &              \vcero         &            \unocero         &   $\leq$\,3.6E-02         &   1.2E-02         &   $\leq$\,1.2E-01         &   3.8E-02         &      0.66         &   $-$         &   Not detected        \\
                 SiS         &              \vcero         &             \dosuno         &   $\leq$\,9.2E-03         &   3.1E-03         &   $\leq$\,3.0E-02         &   9.9E-03         &      0.63         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,3.4E-02         &   1.1E-02         &   $\leq$\,1.1E-01         &   3.6E-02         &      0.65         &   $-$         &   Not detected        \\
                  SO         &              \vcero         &              \trsou         &   $\leq$\,5.2E-02         &   1.7E-02         &   $\leq$\,1.7E-01         &   5.6E-02         &      0.68         &   $-$         &   Not detected        \\
                             &                             &              \trsoc         &   $\leq$\,1.4E-01         &   4.8E-02         &   $\leq$\,4.7E-01         &   1.6E-01         &      0.53         &   $-$         &   Not detected        \\
                \sod         &              \vcero         &               \snso         &   $\leq$\,3.6E-02         &   1.2E-02         &   $\leq$\,1.2E-01         &   3.9E-02         &      0.64         &   $-$         &   Not detected        \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,2.4E-02         &   8.1E-03         &   $\leq$\,7.9E-02         &   2.6E-02         &      0.47         &   $-$         &   Not detected        \\
               \agua         &              \vcero         &             \tragua         &   $\leq$\,8.1E-02         &   2.7E-02         &   $\leq$\,2.6E-01         &   8.8E-02         &      0.82         &    $-$         &      Not detected        \\

\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill\quad}}ll @{\hspace{0.5ex}} lccccccl}
\hline \hline
\noalign{\smallskip}
%&&&&&\multicolumn{4}{|c|}{}\\
 %\\[-2ex]

 \multirow{2}{*}{Molecule} & \multicolumn{2}{c}{\multirow{2}{*}{Transition}} & I\,(peak) & $\sigma$ & $\int I\,dV$ & $\sigma \left(\int I\,dV \right)$  & Sp.\,Res. & $V_{LSR}$ &  \multirow{2}{*}{Comments} \\
 &  & & [Jy] & [Jy] & [Jy\,km\,s$^{-1}$] & [Jy\,km\,s$^{-1}$] & [km\,s$^{-1}$]  & [km\,s$^{-1}$] & \\
\hline
\\[-2ex]

               \cdoop         &              \vcero         &             \dosuno         &   $\leq$\,4.4E-02         &   1.5E-02         &   $\leq$\,1.3E-01         &   4.2E-02         &      1.07         &   $-$         &   Not detected        \\
              \cdsop         &              \vcero         &             \dosuno         &   $\leq$\,5.7E-02         &   1.9E-02         &   $\leq$\,1.7E-01         &   5.5E-02         &      0.52         &   $-$         &   Not detected        \\
                 SiO         &              \vcero         &            \unocero         &   7.9E-02         &   8.8E-03         &   0.29         &   2.1E-02         &      0.53         &     56.02         &                       \\
                             &                             &             \dosuno         &   3.5E-01         &   6.8E-03         &   1.6E+00         &   2.8E-02         &      0.67         &     57.02         &                       \\
                             &                             &        \cincocuatro         &   1.3E+00         &   5.6E-02         &   5.5E+00         &   1.4E-01         &      0.27         &     57.50         &                       \\      
                             &               \vuno         &            \unocero         &   9.8E-02         &   7.4E-03         &   0.21         &   1.7E-02         &      0.53         &   54.32         &           \\
                             &                             &             \dosuno         &   5.4E-01         &   7.3E-03         &   1.0E+00         &   2.2E-02         &      0.68         &     53.50         &                       \\                 
                             &               \vdos         &            \unocero         &   2.9E-01         &   4.4E-02         &   0.64         &   7.3E-02         &      0.53         &   55.32       &        \\                             
                             &                             &             \dosuno         &   $\leq$\,1.9E-02         &   6.4E-03         &   $\leq$\,5.6E-02         &   1.9E-02         &      0.68         &   $-$         &   Not detected        \\
                             &              \vseis         &            \unocero         &   2.3E-02         &   6.7E-03         &   8.2E-02         &   1.6E-02         &      1.10         &     52.88         &      Tentative        \\
               \vsio         &              \vcero         &            \unocero         &   2.9E-02         &   7.8E-03         &   2.6E-02         &   1.1E-02         &      0.53         &     56.31         &      Tentative        \\
                             &                             &            \dosuno         &   8.0E-02         &   6.3E-03         &   3.5E-01         &   2.0E-02         &      0.68         &     57.98         &                       \\
               \tsio         &              \vcero         &            \unocero         &   2.6E-02         &   7.7E-03         &   2.6E-02         &   1.2E-02         &      0.54         &   54.58         &   Tentative        \\
                             &                             &            \dosuno         &   6.1E-02         &   6.5E-03         &   2.7E-01         &   1.7E-02         &      0.69         &     57.35         &                       \\
                HCN         &              \vcero         &            \unocero         &   $\leq$\,1.6E-02         &   5.4E-03         &   $\leq$\,4.7E-02         &   1.6E-02         &      0.66          &     $-$         &      Not detected        \\
                 HNC         &              \vcero         &            \unocero         &   $\leq$\,1.4E-02         &   4.5E-03         &   $\leq$\,3.9E-02         &   1.3E-02         &      0.65 &     $-$         &      Not detected        \\
               \hctn         &              \vcero         &          \dieznueve         &   $\leq$\,1.8E-02         &   5.9E-03         &   $\leq$\,5.1E-02         &   1.7E-02         &      0.64         &   $-$         &   Not detected        \\
               \htcn         &              \vcero         &         \cuatrotres         &   $\leq$\,2.2E-02         &   7.3E-03         &   $\leq$\,6.4E-02         &   2.1E-02         &      0.68         &   $-$         &   Not detected        \\
               \hcom         &              \vcero         &            \unocero         &   4.2E-02         &   5.3E-03         &   1.8E-01         &   1.3E-02         &      0.66         &     56.68         &                       \\
                 SiS         &              \vcero         &             \dosuno         &   $\leq$\,2.3E-02         &   7.8E-03         &   $\leq$\,6.8E-02         &   2.3E-02         &      0.63         &   $-$         &   Not detected        \\
                             &                             &        \cincocuatro         &   $\leq$\,1.6E-02         &   5.3E-03         &   $\leq$\,4.6E-02         &   1.5E-02         &      0.65         &   $-$         &   Not detected        \\
                             &                             &          \ochosiete         &   $\leq$\,2.2E-02         &   7.5E-03         &   $\leq$\,6.5E-02         &   2.2E-02         &      0.81         &   $-$         &   Not detected        \\
                             &               \vuno         &          \ochosiete         &   $\leq$\,2.4E-02         &   7.8E-03         &   $\leq$\,6.8E-02         &   2.3E-02         &      0.81         &   $-$         &   Not detected        \\
                  SO         &              \vcero         &              \trsou         &   1.3E-02         &   4.2E-03         &   3.9E-02         &   1.1E-02         &      1.36         &     62.22         &      Not detected        \\
         %                    &                             &              \trsod         &   2.8E-02         &   9.4E-03         &   8.2E-02         &   2.7E-02         &      0.81         &   $-$         &   Not detected        \\
         %                    &                             &              \trsot         &   6.7E-03         &   3.3E-03         &   4.9E-02         &   2.0E-02         &      3.23         &     66.30         &      Tentative        \\
                             &                             &              \trsoc         &   3.0E-02         &   8.3E-03         &   1.9E-01         &   4.4E-02         &      2.13         &     56.94         &                       \\
    %            \sod         &              \vcero         &               \snso         &   2.9E-02         &   9.5E-03         &   8.3E-02         &   2.8E-02         &      0.64         &   $-$         &   Not detected        \\
                \sod         &              \vcero         &             \trsodos         &   $\leq$\,1.9E-02         &   6.4E-03         &   $\leq$\,5.6E-02         &   1.9E-02         &      0.80         &   $-$         &   Not detected        \\
                  CS         &              \vcero         &            \unocero         &   $\leq$\,5.8E-02         &   1.9E-02         &   $\leq$\,1.7E-01         &   5.6E-02         &      0.93         &   $-$         &   Not detected        \\
                             &                             &            \tresdos         &   $\leq$\,2.2E-02         &   7.4E-03         &   $\leq$\,6.5E-02         &   2.2E-02         &      0.80         &   $-$         &   Not detected        \\
%                             &               \vuno         &            \tresdos         &   2.8E-02         &   6.8E-03         &   3.3E-01         &   1.8E-02         &      0.80         &     53.61         &      Tentative        \\
               \agua         &              \vcero         &             \tragua         &   1.7E+00         &   3.0E-02         &   2.0E+00         &   4.7E-02         &      0.41         &     56.75         &                       \\
 
\hline
\end{tabular*}
